Learning to Segment Medical Images from Few-Shot Sparse Labels

In this paper, we propose a novel approach for few-shot semantic segmentation with sparse labeled images. We investigate the effectiveness of our method, which is based on the Model-Agnostic Meta-Learning (MAML) algorithm, in the medical scenario, where the use of sparse labeling and few-shot can alleviate the cost of producing new annotated datasets. Our method uses sparse labels in the meta-training and dense labels in the meta-test, thus making the model learn to predict dense labels from sparse ones. We conducted experiments with four Chest X-Ray datasets to evaluate two types of annotations (grid and points). The results show that our method is the most suitable when the target domain highly differs from source domains, achieving Jaccard scores comparable to dense labels, using less than 2% of the pixels of an image with labels in few-shot scenarios.

==> (inline-0) <==
\begin{tabular}{ccc}
        Dataset &  Class & Figures\\
        \hline
        JSRT &  Lungs & Figures~\ref{tab:jsrt_lungs_visual} and~\ref{tab:jsrt_lungs_visual2}\\
        JSRT &  Clavicles & Figures~\ref{tab:jsrt_clavicles_visual} and~\ref{tab:jsrt_clavicles_visual2}\\
        JSRT &  Heart & Figures~\ref{tab:jsrt_heart_visual} and~\ref{tab:jsrt_heart_visual2}\\
        Montgomery &  Lungs & Figures~\ref{tab:montgomery_lungs_visual} and~\ref{tab:montgomery_lungs_visual2}\\
        OpenIST &  Lungs & Figures~\ref{tab:openist_lungs_visual} and~\ref{tab:openist_lungs_visual2}\\
        Shenzhen &  Lungs & Figures~\ref{tab:shenzhen_lungs_visual} and~\ref{tab:shenzhen_lungs_visual2}\\
    \end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/JPCLN060.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/gt_JPCLN060.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_1_points_JPCLN060.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_5_points_JPCLN060.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_10_points_JPCLN060.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_20_points_JPCLN060.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_8_grid_JPCLN060.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_12_grid_JPCLN060.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_16_grid_JPCLN060.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_20_grid_JPCLN060.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_1_points_JPCLN060.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_5_points_JPCLN060.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_10_points_JPCLN060.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_20_points_JPCLN060.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_8_grid_JPCLN060.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_12_grid_JPCLN060.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_16_grid_JPCLN060.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_20_grid_JPCLN060.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_1_points_JPCLN060.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_5_points_JPCLN060.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_10_points_JPCLN060.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_20_points_JPCLN060.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_8_grid_JPCLN060.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_12_grid_JPCLN060.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_16_grid_JPCLN060.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_20_grid_JPCLN060.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_1_points_JPCLN060.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_5_points_JPCLN060.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_10_points_JPCLN060.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_20_points_JPCLN060.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_8_grid_JPCLN060.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_12_grid_JPCLN060.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_16_grid_JPCLN060.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_20_grid_JPCLN060.png}
\end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/JPCNN038.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/gt_JPCNN038.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_1_points_JPCNN038.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_5_points_JPCNN038.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_10_points_JPCNN038.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_20_points_JPCNN038.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_8_grid_JPCNN038.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_12_grid_JPCNN038.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_16_grid_JPCNN038.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/1_shot_20_grid_JPCNN038.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_1_points_JPCNN038.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_5_points_JPCNN038.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_10_points_JPCNN038.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_20_points_JPCNN038.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_8_grid_JPCNN038.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_12_grid_JPCNN038.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_16_grid_JPCNN038.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/5_shot_20_grid_JPCNN038.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_1_points_JPCNN038.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_5_points_JPCNN038.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_10_points_JPCNN038.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_20_points_JPCNN038.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_8_grid_JPCNN038.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_12_grid_JPCNN038.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_16_grid_JPCNN038.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/10_shot_20_grid_JPCNN038.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_1_points_JPCNN038.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_5_points_JPCNN038.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_10_points_JPCNN038.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_20_points_JPCNN038.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_8_grid_JPCNN038.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_12_grid_JPCNN038.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_16_grid_JPCNN038.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_lungs_visuals/20_shot_20_grid_JPCNN038.png}
\end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/JPCLN030.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/gt_JPCLN030.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_1_points_JPCNN030.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_5_points_JPCNN030.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_10_points_JPCNN030.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_20_points_JPCNN030.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_8_grid_JPCNN030.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_12_grid_JPCNN030.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_16_grid_JPCNN030.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_20_grid_JPCNN030.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_1_points_JPCNN030.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_5_points_JPCNN030.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_10_points_JPCNN030.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_20_points_JPCNN030.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_8_grid_JPCNN030.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_12_grid_JPCNN030.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_16_grid_JPCNN030.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_20_grid_JPCNN030.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_1_points_JPCNN030.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_5_points_JPCNN030.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_10_points_JPCNN030.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_20_points_JPCNN030.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_8_grid_JPCNN030.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_12_grid_JPCNN030.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_16_grid_JPCNN030.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_20_grid_JPCNN030.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_1_points_JPCNN030.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_5_points_JPCNN030.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_10_points_JPCNN030.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_20_points_JPCNN030.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_8_grid_JPCNN030.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_12_grid_JPCNN030.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_16_grid_JPCNN030.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_20_grid_JPCNN030.png}
\end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/JPCLN010.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/gt_JPCLN010.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_1_points_JPCNN010.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_5_points_JPCNN010.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_10_points_JPCNN010.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_20_points_JPCNN010.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_8_grid_JPCNN010.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_12_grid_JPCNN010.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_16_grid_JPCNN010.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/1_shot_20_grid_JPCNN010.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_1_points_JPCNN010.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_5_points_JPCNN010.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_10_points_JPCNN010.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_20_points_JPCNN010.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_8_grid_JPCNN010.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_12_grid_JPCNN010.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_16_grid_JPCNN010.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/5_shot_20_grid_JPCNN010.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_1_points_JPCNN010.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_5_points_JPCNN010.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_10_points_JPCNN010.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_20_points_JPCNN010.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_8_grid_JPCNN010.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_12_grid_JPCNN010.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_16_grid_JPCNN010.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/10_shot_20_grid_JPCNN010.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_1_points_JPCNN010.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_5_points_JPCNN010.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_10_points_JPCNN010.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_20_points_JPCNN010.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_8_grid_JPCNN010.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_12_grid_JPCNN010.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_16_grid_JPCNN010.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_clavicles_visuals/20_shot_20_grid_JPCNN010.png}
\end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/JPCLN142.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/gt_JPCLN142.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_1_points_JPCLN142.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_5_points_JPCLN142.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_10_points_JPCLN142.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_20_points_JPCLN142.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_8_grid_JPCLN142.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_12_grid_JPCLN142.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_16_grid_JPCLN142.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_20_grid_JPCLN142.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_1_points_JPCLN142.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_5_points_JPCLN142.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_10_points_JPCLN142.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_20_points_JPCLN142.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_8_grid_JPCLN142.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_12_grid_JPCLN142.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_16_grid_JPCLN142.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_20_grid_JPCLN142.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_1_points_JPCLN142.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_5_points_JPCLN142.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_10_points_JPCLN142.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_20_points_JPCLN142.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_8_grid_JPCLN142.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_12_grid_JPCLN142.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_16_grid_JPCLN142.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_20_grid_JPCLN142.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_1_points_JPCLN142.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_5_points_JPCLN142.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_10_points_JPCLN142.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_20_points_JPCLN142.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_8_grid_JPCLN142.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_12_grid_JPCLN142.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_16_grid_JPCLN142.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_20_grid_JPCLN142.png}
\end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/JPCLN146.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/gt_JPCLN146.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_1_points_JPCLN146.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_5_points_JPCLN146.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_10_points_JPCLN146.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_20_points_JPCLN146.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_8_grid_JPCLN146.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_12_grid_JPCLN146.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_16_grid_JPCLN146.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/1_shot_20_grid_JPCLN146.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_1_points_JPCLN146.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_5_points_JPCLN146.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_10_points_JPCLN146.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_20_points_JPCLN146.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_8_grid_JPCLN146.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_12_grid_JPCLN146.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_16_grid_JPCLN146.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/5_shot_20_grid_JPCLN146.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_1_points_JPCLN146.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_5_points_JPCLN146.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_10_points_JPCLN146.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_20_points_JPCLN146.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_8_grid_JPCLN146.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_12_grid_JPCLN146.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_16_grid_JPCLN146.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/10_shot_20_grid_JPCLN146.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_1_points_JPCLN146.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_5_points_JPCLN146.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_10_points_JPCLN146.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_20_points_JPCLN146.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_8_grid_JPCLN146.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_12_grid_JPCLN146.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_16_grid_JPCLN146.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/jsrt_heart_visuals/20_shot_20_grid_JPCLN146.png}
\end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/MCUCXR_0095_0.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/gt_MCUCXR_0095_0.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_1_points_MCUCXR_0095_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_5_points_MCUCXR_0095_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_10_points_MCUCXR_0095_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_20_points_MCUCXR_0095_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_8_grid_MCUCXR_0095_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_12_grid_MCUCXR_0095_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_16_grid_MCUCXR_0095_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_20_grid_MCUCXR_0095_0.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_1_points_MCUCXR_0095_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_5_points_MCUCXR_0095_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_10_points_MCUCXR_0095_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_20_points_MCUCXR_0095_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_8_grid_MCUCXR_0095_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_12_grid_MCUCXR_0095_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_16_grid_MCUCXR_0095_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_20_grid_MCUCXR_0095_0.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_1_points_MCUCXR_0095_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_5_points_MCUCXR_0095_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_10_points_MCUCXR_0095_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_20_points_MCUCXR_0095_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_8_grid_MCUCXR_0095_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_12_grid_MCUCXR_0095_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_16_grid_MCUCXR_0095_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_20_grid_MCUCXR_0095_0.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_1_points_MCUCXR_0095_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_5_points_MCUCXR_0095_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_10_points_MCUCXR_0095_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_20_points_MCUCXR_0095_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_8_grid_MCUCXR_0095_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_12_grid_MCUCXR_0095_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_16_grid_MCUCXR_0095_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_20_grid_MCUCXR_0095_0.png}
\end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/MCUCXR_0075_0.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/gt_MCUCXR_0075_0.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_1_points_MCUCXR_0075_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_5_points_MCUCXR_0075_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_10_points_MCUCXR_0075_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_20_points_MCUCXR_0075_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_8_grid_MCUCXR_0075_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_12_grid_MCUCXR_0075_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_16_grid_MCUCXR_0075_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/1_shot_20_grid_MCUCXR_0075_0.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_1_points_MCUCXR_0075_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_5_points_MCUCXR_0075_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_10_points_MCUCXR_0075_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_20_points_MCUCXR_0075_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_8_grid_MCUCXR_0075_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_12_grid_MCUCXR_0075_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_16_grid_MCUCXR_0075_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/5_shot_20_grid_MCUCXR_0075_0.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_1_points_MCUCXR_0075_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_5_points_MCUCXR_0075_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_10_points_MCUCXR_0075_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_20_points_MCUCXR_0075_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_8_grid_MCUCXR_0075_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_12_grid_MCUCXR_0075_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_16_grid_MCUCXR_0075_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/10_shot_20_grid_MCUCXR_0075_0.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_1_points_MCUCXR_0075_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_5_points_MCUCXR_0075_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_10_points_MCUCXR_0075_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_20_points_MCUCXR_0075_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_8_grid_MCUCXR_0075_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_12_grid_MCUCXR_0075_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_16_grid_MCUCXR_0075_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/montgomery_lungs_visuals/20_shot_20_grid_MCUCXR_0075_0.png}
\end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/131-140-500-500-100.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/gt_131-140-500-500-100.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_1_points_131-140-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_5_points_131-140-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_10_points_131-140-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_20_points_131-140-500-500-100.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_8_grid_131-140-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_12_grid_131-140-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_16_grid_131-140-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_20_grid_131-140-500-500-100.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_1_points_131-140-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_5_points_131-140-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_10_points_131-140-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_20_points_131-140-500-500-100.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_8_grid_131-140-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_12_grid_131-140-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_16_grid_131-140-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_20_grid_131-140-500-500-100.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_1_points_131-140-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_5_points_131-140-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_10_points_131-140-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_20_points_131-140-500-500-100.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_8_grid_131-140-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_12_grid_131-140-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_16_grid_131-140-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_20_grid_131-140-500-500-100.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_1_points_131-140-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_5_points_131-140-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_10_points_131-140-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_20_points_131-140-500-500-100.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_8_grid_131-140-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_12_grid_131-140-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_16_grid_131-140-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_20_grid_131-140-500-500-100.png}
\end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/295-304-500-500-100.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/gt_295-304-500-500-100.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_1_points_295-304-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_5_points_295-304-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_10_points_295-304-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_20_points_295-304-500-500-100.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_8_grid_295-304-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_12_grid_295-304-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_16_grid_295-304-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/1_shot_20_grid_295-304-500-500-100.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_1_points_295-304-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_5_points_295-304-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_10_points_295-304-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_20_points_295-304-500-500-100.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_8_grid_295-304-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_12_grid_295-304-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_16_grid_295-304-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/5_shot_20_grid_295-304-500-500-100.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_1_points_295-304-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_5_points_295-304-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_10_points_295-304-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_20_points_295-304-500-500-100.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_8_grid_295-304-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_12_grid_295-304-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_16_grid_295-304-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/10_shot_20_grid_295-304-500-500-100.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_1_points_295-304-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_5_points_295-304-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_10_points_295-304-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_20_points_295-304-500-500-100.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_8_grid_295-304-500-500-100.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_12_grid_295-304-500-500-100.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_16_grid_295-304-500-500-100.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/openist_lungs_visuals/20_shot_20_grid_295-304-500-500-100.png}
\end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/CHNCXR_0072_0.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/gt_CHNCXR_0072_0.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_1_points_CHNCXR_0072_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_5_points_CHNCXR_0072_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_10_points_CHNCXR_0072_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_20_points_CHNCXR_0072_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_8_grid_CHNCXR_0072_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_12_grid_CHNCXR_0072_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_16_grid_CHNCXR_0072_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_20_grid_CHNCXR_0072_0.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_1_points_CHNCXR_0072_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_5_points_CHNCXR_0072_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_10_points_CHNCXR_0072_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_20_points_CHNCXR_0072_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_8_grid_CHNCXR_0072_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_12_grid_CHNCXR_0072_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_16_grid_CHNCXR_0072_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_20_grid_CHNCXR_0072_0.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_1_points_CHNCXR_0072_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_5_points_CHNCXR_0072_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_10_points_CHNCXR_0072_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_20_points_CHNCXR_0072_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_8_grid_CHNCXR_0072_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_12_grid_CHNCXR_0072_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_16_grid_CHNCXR_0072_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_20_grid_CHNCXR_0072_0.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_1_points_CHNCXR_0072_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_5_points_CHNCXR_0072_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_10_points_CHNCXR_0072_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_20_points_CHNCXR_0072_0.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_8_grid_CHNCXR_0072_0.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_12_grid_CHNCXR_0072_0.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_16_grid_CHNCXR_0072_0.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_20_grid_CHNCXR_0072_0.png}
\end{tabular}
\begin{tabular}{cllllllll}
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Image}} & \multicolumn{4}{c}{\textbf{Ground Truth}} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/CHNCXR_0397_1.png}} & \multicolumn{4}{c}{
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/gt_CHNCXR_0397_1.png}} \\
\multicolumn{9}{l}{} \\
\multicolumn{1}{l}{} & \multicolumn{4}{c}{\textbf{Points}} & \multicolumn{4}{c}{\textbf{Grid}} \\
\textbf{Shots} & \multicolumn{1}{c}{\textbf{1}} & \multicolumn{1}{c}{\textbf{5}} & \multicolumn{1}{c}{\textbf{10}} & \multicolumn{1}{c}{\textbf{20}} & \multicolumn{1}{c}{\textbf{8}} & \multicolumn{1}{c}{\textbf{12}} & \multicolumn{1}{c}{\textbf{16}} & \multicolumn{1}{c}{\textbf{20}} \\
\textbf{1} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_1_points_CHNCXR_0397_1.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_5_points_CHNCXR_0397_1.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_10_points_CHNCXR_0397_1.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_20_points_CHNCXR_0397_1.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_8_grid_CHNCXR_0397_1.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_12_grid_CHNCXR_0397_1.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_16_grid_CHNCXR_0397_1.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/1_shot_20_grid_CHNCXR_0397_1.png}\\
\textbf{5} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_1_points_CHNCXR_0397_1.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_5_points_CHNCXR_0397_1.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_10_points_CHNCXR_0397_1.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_20_points_CHNCXR_0397_1.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_8_grid_CHNCXR_0397_1.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_12_grid_CHNCXR_0397_1.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_16_grid_CHNCXR_0397_1.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/5_shot_20_grid_CHNCXR_0397_1.png}\\
\textbf{10} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_1_points_CHNCXR_0397_1.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_5_points_CHNCXR_0397_1.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_10_points_CHNCXR_0397_1.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_20_points_CHNCXR_0397_1.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_8_grid_CHNCXR_0397_1.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_12_grid_CHNCXR_0397_1.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_16_grid_CHNCXR_0397_1.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/10_shot_20_grid_CHNCXR_0397_1.png}\\
\textbf{20} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_1_points_CHNCXR_0397_1.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_5_points_CHNCXR_0397_1.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_10_points_CHNCXR_0397_1.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_20_points_CHNCXR_0397_1.png}&
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_8_grid_CHNCXR_0397_1.png} &
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_12_grid_CHNCXR_0397_1.png} & 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_16_grid_CHNCXR_0397_1.png}& 
\cincludegraphics[width=\exImages\textwidth]{imgs/shenzhen_lungs_visuals/20_shot_20_grid_CHNCXR_0397_1.png}
\end{tabular}
